BugNIST -- a Large Volumetric Dataset for Object Detection under Domain Shift

Domain shift significantly influences the performance of deep learning algorithms, particularly for object detection within volumetric 3D images. Annotated training data is essential for deep learning-based object detection. However, annotating densely packed objects is time-consuming and costly. Instead, we suggest training models on individually scanned objects, causing a domain shift between training and detection data. To address this challenge, we introduce the BugNIST dataset, comprising 9154 micro-CT volumes of 12 bug types and 388 volumes of tightly packed bug mixtures. This dataset is characterized by having objects with the same appearance in the source and target domains, which is uncommon for other benchmark datasets for domain shift. During training, individual bug volumes labeled by class are utilized, while testing employs mixtures with center point annotations and bug type labels. Together with the dataset, we provide a baseline detection analysis, with the aim of advancing the field of 3D object detection methods.

==> images/illustration1_v2.tex <==
% Created by ChatGPT
\hspace*{-2.1em}
\begin{tikzpicture}
    % Include the PDF image
    \node[anchor=north west, inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{images/illustration1_v2_input.pdf}};
    
    % Set an offset for the first box and box spacing
    \pgfmathsetmacro\offset{0.22}
    \pgfmathsetmacro\boxSpacing{0.45pt}
    \def\pointSize{3pt}

    % Add 6 text boxes at the top row with scriptsize subtitles
    \foreach \i/\text/\subtitle/\count in {
        0/AC/Brown\\cricket/724,
        1/BC/Black\\cricket/761,
        2/BF/Blow\\fly/733,
        3/BL/Beetle\\larva/773,
        4/BP/Blow fly\\pupa/748,
        5/CF/Curly-\\wing fly/756
    } {
        \draw (\offset + \boxSpacing*\i,-0.12) node[fill=\text, inner sep = 1.5, text=white, anchor=center, font=\scriptsize] at +(\offset + \boxSpacing*\i,0) {\text};
        \draw (\offset + \boxSpacing*\i, -1.1) node[text=black, anchor=north, yshift=-2, font=\scriptsize, scale=0.9] at +(\offset + \boxSpacing*\i,0) {\parbox[t]{2cm}{\centering\vphantom{gl}\subtitle}};
        \draw (\offset + \boxSpacing*\i, -0.12) node[text=black, anchor=north, yshift=-2, font=\scriptsize, scale=0.95] at +(\offset + \boxSpacing*\i,0) {\parbox[t]{2cm}{\centering\count}};
    }
    
    % Add 6 text boxes at the bottom row with scriptsize subtitles
    \foreach \i/\text/\subtitle/\count in {
        0/GH/Grass-\\hopper/713,
        1/MA/Maggot/758,
        2/ML/Meal-\\worm/737,
        3/PP/Fly\\pupa/765,
        4/SL/Soldier\\fly larva/740,
        5/WO/Wood-\\lice/946
    } {
        \draw (\offset + \boxSpacing*\i, -1.90) node[fill=\text, inner sep = 1.5, text=white, anchor=center, font=\scriptsize] at +(\offset + \boxSpacing*\i,0) {\text};
        \draw (\offset + \boxSpacing*\i, -2.88) node[text=black, anchor=north, yshift=-2, font=\scriptsize, scale=0.9] at +(\offset + \boxSpacing*\i,0) {\parbox[t]{2cm}{\centering\vphantom{gl}\subtitle}};
        \draw (\offset + \boxSpacing*\i, -1.90) node[text=black, anchor=north, yshift=-2, font=\scriptsize] at +(\offset + \boxSpacing*\i,0) {\parbox[t]{2cm}{\centering\count}};
    }

    % Add colored circles with white outline on the right side
    \draw[fill=BC, draw=white, line width=0.5pt] (7.2, -0.65) circle (\pointSize);
    \fill[BC] (6.55, -0.0) rectangle (7.05, -0.3);
    \draw[-, line width=1.25pt, color=BC] (7.0, -0.25) -- (7.2, -0.65);
    \draw (6.8, -0.15) node[text=white, anchor=center, font=\scriptsize]  {BC};

    \draw[fill=BC, draw=white, line width=0.5pt] (6.6, -1.0) circle (\pointSize);
    \fill[BC] (5.9, -0.35) rectangle (6.4, -0.65);
    \draw[-, line width=1.25pt, color=BC] (6.35, -0.6) -- (6.6, -1.0);
    \draw (6.15, -0.5) node[text=white, anchor=center, font=\scriptsize] {BC};
    
    \draw[fill=AC, draw=white, line width=0.5pt] (7.45, -0.8) circle (\pointSize);
    \fill[AC] (7.8, -0.15) rectangle (8.3, -0.45);
    \draw[-, line width=1.25pt, color=AC] (7.85, -0.4) -- (7.45, -0.8);
    \draw (8.05, -0.3) node[text=white, anchor=center, font=\scriptsize]  {AC};

    \draw[fill=BC, draw=white, line width=0.5pt] (7.1, -1.3) circle (\pointSize);
    \fill[BC] (7.7, -0.75) rectangle (8.2, -1.05);
    \draw[-, line width=1.25pt, color=BC] (7.75, -1.02) -- (7.1, -1.3);
    \draw (7.95, -0.9) node[text=white, anchor=center, font=\scriptsize]  {BC};

    \draw[fill=AC, draw=white, line width=0.5pt] (7.2, -1.6) circle (\pointSize);
    \fill[AC] (5.65, -1.05) rectangle (6.15, -1.35);
    \draw[-, line width=1.25pt, color=AC] (6.1, -1.32) -- (7.2, -1.6);
    \draw (5.9, -1.2) node[text=white, anchor=center, font=\scriptsize]  {AC};

    \draw[fill=BC, draw=white, line width=0.5pt] (7.5, -1.65) circle (\pointSize);
    \fill[BC] (7.8, -1.3) rectangle (8.3, -1.6);
    \draw[-, line width=1.25pt, color=BC] (7.85, -1.58) -- (7.5, -1.65);
    \draw (8.05, -1.45) node[text=white, anchor=center, font=\scriptsize]  {BC};

    \draw[fill=AC, draw=white, line width=0.5pt] (6.7, -1.75) circle (\pointSize);
    \fill[AC] (5.7, -1.4) rectangle (6.2, -1.7);
    \draw[-, line width=1.25pt, color=AC] (6.15, -1.68) -- (6.7, -1.75);
    \draw (5.95, -1.55) node[text=white, anchor=center, font=\scriptsize]  {AC};
    
    \draw[fill=SL, draw=white, line width=0.5pt] (6.4, -2.0) circle (\pointSize);
    \fill[SL] (5.85, -2.35) rectangle (6.35, -2.65);
    \draw[-, line width=1.25pt, color=SL] (6.33, -2.37) -- (6.4, -2.0);
    \draw (6.1, -2.5) node[text=white, anchor=center, font=\scriptsize]  {SL};

    \draw[fill=AC, draw=white, line width=0.5pt] (7.4, -2.1) circle (\pointSize);
    \fill[AC] (7.75, -2.1) rectangle (8.25, -2.4);
    \draw[-, line width=1.25pt, color=AC] (7.8, -2.12) -- (7.4, -2.1);
    \draw (8.0, -2.25) node[text=white, anchor=center, font=\scriptsize]  {AC};
    
    \draw[fill=GH, draw=white, line width=0.5pt] (6.9, -2.25) circle (\pointSize);
    \fill[GH] (6.7, -2.6) rectangle (7.2, -2.9);
    \draw[-, line width=1.25pt, color=GH] (6.72, -2.62) -- (6.9, -2.25);
    \draw (6.95, -2.75) node[text=white, anchor=center, font=\scriptsize]  {GH};

    \draw[fill=ML, draw=white, line width=0.5pt] (8.66, -0.84) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] (8.75, -1.05) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] (8.785, -0.721) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] ( 8.855 , -0.959 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] ( 8.96  , -0.784 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] ( 9.1   , -0.945 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] ( 9.128 , -0.826 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] ( 9.135 , -0.714 ) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] ( 9.31  , -0.63  ) circle (0.6*\pointSize);%%%
    
    \draw[fill=GH, draw=white, line width=0.5pt] (10.29  , -0.56  ) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] (10.36  , -0.63  ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.255 , -0.735 ) circle (0.6*\pointSize);
   %\draw[fill=BP, draw=white, line width=0.5pt] (10.353 , -0.77  ) circle (0.6*\pointSize);
   %\draw[fill=BP, draw=white, line width=0.5pt] (10.185 , -0.826 ) circle (0.6*\pointSize);
    \draw[fill=WO, draw=white, line width=0.5pt] (10.325 , -0.798 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.115 , -0.924 ) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] (10.36  , -0.945 ) circle (0.6*\pointSize);
    \draw[fill=SL, draw=white, line width=0.5pt] (10.465 , -0.959 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.08  , -1.015 ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.255 , -1.085 ) circle (0.6*\pointSize);
    \draw[fill=WO, draw=white, line width=0.5pt] (10.43  , -1.12  ) circle (0.6*\pointSize);
    \draw[fill=BF, draw=white, line width=0.5pt] (10.22  , -1.2425) circle (0.6*\pointSize);%%%
    
    \draw[fill=GH, draw=white, line width=0.5pt] (11.585 , -0.42  ) circle (0.6*\pointSize);
    \draw[fill=GH, draw=white, line width=0.5pt] (11.725 , -0.735 ) circle (0.6*\pointSize);
    \draw[fill=GH, draw=white, line width=0.5pt] (11.69  , -0.98  ) circle (0.6*\pointSize);
    \draw[fill=GH, draw=white, line width=0.5pt] (11.76  , -1.12  ) circle (0.6*\pointSize);%%%
    
    \draw[fill=SL, draw=white, line width=0.5pt] ( 9.065 , -2.415 ) circle (0.6*\pointSize);
    \draw[fill=SL, draw=white, line width=0.5pt] ( 8.89  , -2.625 ) circle (0.6*\pointSize);
    \draw[fill=SL, draw=white, line width=0.5pt] ( 8.995 , -2.8   ) circle (0.6*\pointSize);
    \draw[fill=SL, draw=white, line width=0.5pt] ( 9.1875, -2.975 ) circle (0.6*\pointSize);%%%
    
    \draw[fill=AC, draw=white, line width=0.5pt] ( 9.94  , -2.17  ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.29  , -2.1875) circle (0.6*\pointSize);
    \draw[fill=BL, draw=white, line width=0.5pt] (10.3075, -2.296 ) circle (0.6*\pointSize);
    \draw[fill=AC, draw=white, line width=0.5pt] (10.5   , -2.52  ) circle (0.6*\pointSize);
    \draw[fill=ML, draw=white, line width=0.5pt] (10.08  , -2.66  ) circle (0.6*\pointSize);
    \draw[fill=WO, draw=white, line width=0.5pt] (10.43  , -2.73  ) circle (0.6*\pointSize);%%%
    
    \draw[fill=BC, draw=white, line width=0.5pt] (11.515 , -2.247 ) circle (0.6*\pointSize);
    \draw[fill=BC, draw=white, line width=0.5pt] (11.83  , -2.59  ) circle (0.6*\pointSize);
    \draw[fill=BC, draw=white, line width=0.5pt] (11.48  , -2.604 ) circle (0.6*\pointSize);
    \draw[fill=BC, draw=white, line width=0.5pt] (11.445 , -2.9225) circle (0.6*\pointSize);
    \draw[fill=BC, draw=white, line width=0.5pt] (11.795 , -2.996 ) circle (0.6*\pointSize);
    \draw[fill=AC, draw=white, line width=0.5pt] (11.69  , -3.185 ) circle (0.6*\pointSize);
    
    \draw (2.75, -4.1) node[text=black, anchor=center, font=\scriptsize]  {\parbox[t]{0.375\linewidth}{(a) 9154 volumes of individual bugs with class labels.}};
    \draw (8.95, -4.1) node[text=black, anchor=center, font=\scriptsize]  {\parbox[t]{0.45\linewidth}{(b) 388 volumes of bug mixtures with center point and class labels.}};
\end{tikzpicture}


==> images/illustration3.tex <==
\begin{tikzpicture}

\def\ss{0.7}

\node at (0, 0) {\includegraphics[width=0.8\linewidth]{images/fig_3.png}};
%\draw[step=1.0, black, thin] (-4, -2) grid (4, 2);
\node[font=\scriptsize, anchor=west] at (-6, 2.3) {Automated annotation pipeline};
\node[font=\scriptsize, anchor=west] at (-4.8, 2.1) {\scalebox{\ss}{Volumes of individual bugs}};
\node[font=\scriptsize] at (0.2, 2.1) {\scalebox{\ss}{Surfaces of bugs}};
\node[font=\scriptsize] at (-1.7, 1.4) {\scalebox{\ss}{Thresholding}};
\draw[->] (-2.3, 1.2) -- (-1.1, 1.2);

\node[font=\scriptsize] at (1.8, 1.7) {\scalebox{\ss}{\parbox{1.5cm} {\centering Automatic \\ annotation }}};
\draw[->] (1.3, 1.1) -- (2.3, 1.4);
\draw[->] (1.3, 0.9) -- (2.3, 0.6);

\node[font=\scriptsize] at (3.5, 1.3) {\scalebox{\ss}{Bounding boxes}};
\node[font=\scriptsize] at (3.5, 0.05) {\scalebox{\ss}{Segmentations}};

\node[font=\scriptsize, anchor=west] at (-6, 0.0) {Synthetically generated mixtures};
\node[font=\scriptsize, anchor=west] at (-4.8, -0.2) {\scalebox{\ss}{Less crowded}};
\node[font=\scriptsize] at (1, -0.2) {\scalebox{\ss}{More crowded}};





\end{tikzpicture}	



==> images/illustration3_512_64.tex <==
\def\xs{0.08\linewidth}
\def\sc{1.025}

\begin{tikzpicture}
	
	\foreach \a/\i in {AC/1, BC/2, BF/3, BL/4, BP/5, CF/6, GH/7, MA/8, ML/9, PP/10, SL/11, WO/12}
	{
		\node at (\i*\sc, -2.85){\includegraphics[width=\xs]{images/sup_illustration/x512/max_\a.png}};
		\node at (\i*\sc, -4.6){\includegraphics[width=\xs]{images/sup_illustration/x512/crossmax_\a.png}};
		\node at (\i*\sc, -6.85){\includegraphics[width=\xs]{images/sup_illustration/x256/max_\a.png}};
		\node at (\i*\sc, -8.6){\includegraphics[width=\xs]{images/sup_illustration/x256/crossmax_\a.png}};
		\node at (\i*\sc, -10.85){\includegraphics[width=\xs]{images/sup_illustration/x128/max_\a.png}};
		\node at (\i*\sc, -12.6){\includegraphics[width=\xs]{images/sup_illustration/x128/crossmax_\a.png}};
		\node at (\i*\sc, -14.85){\includegraphics[width=\xs]{images/sup_illustration/x64/max_\a.png}};
		\node at (\i*\sc, -16.6){\includegraphics[width=\xs]{images/sup_illustration/x64/crossmax_\a.png}};
	}
 \node at (6.5*\sc, -3.25 + 1.7) {Volume size $512 \times 256 \times 256$};
 \node at (6.5*\sc, -7.25 + 1.7) {Volume size $256 \times 128 \times 128$};
 \node at (6.5*\sc, -11.25 + 1.7) {Volume size $128 \times 64 \times 64$};
 \node at (6.5*\sc, -15.25 + 1.7) {Volume size $64 \times 32 \times 32$};
\end{tikzpicture}	



==> images/illustration4.tex <==
\def\xs{0.14\linewidth}
\def\sc{1.8}

\begin{tikzpicture}
	\foreach \a/\i in {10_000/1, 10_001/2, 6_009/3, 10_003/4, 10_004/5, 10_005/6, 10_013/7}
	{
		\node at (\i*\sc, -3){\includegraphics[width=\xs]{images/mixtures/x512/max_mixture_\a.png}};
		\node at (\i*\sc, -3 - 2.2){\includegraphics[width=\xs]{images/mixtures/x512/crossmax_mixture_\a.png}};
		\node at (\i*\sc, -8.1){\includegraphics[width=\xs]{images/mixtures/x128/max_mixture_\a.png}};
		\node at (\i*\sc, -8.1 - 2.2){\includegraphics[width=\xs]{images/mixtures/x128/crossmax_mixture_\a.png}};
		\node at (\i*\sc, -13.2){\includegraphics[width=\xs]{images/mixtures/x64/max_mixture_\a.png}};
		\node at (\i*\sc, -13.2 - 2.2){\includegraphics[width=\xs]{images/mixtures/x64/crossmax_mixture_\a.png}};
        }
   \node at (4*\sc, -3 + 1.5) {Volume size $512 \times 370 \times 370$};
   \node at (4*\sc, -8.1 + 1.5) {Volume size $128 \times 92 \times 92$};
   \node at (4*\sc, -13.2 + 1.5) {Volume size $64 \times 47 \times 47$};
 \end{tikzpicture}	



==> images/metric_hists.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \node at (-0.33\linewidth, 0) {\includegraphics[width=0.3\linewidth]{images/metric_hists/metric_hists_0.pdf}};
        \node at (0, 0) {\includegraphics[width=0.3\linewidth]{images/metric_hists/metric_hists_1.pdf}};
        \node at (0.33\linewidth, 0) {\includegraphics[width=0.3\linewidth]{images/metric_hists/metric_hists_2.pdf}};
        \node at (-0.33\linewidth, -0.65) {\scriptsize F1-score};
        \node at (0, -0.65) {\scriptsize Precision};
        \node at (0.33\linewidth, -0.65) {\scriptsize Recall};    
        \node at (0, -1){\includegraphics[width=0.4\linewidth]{images/metric_hists/metric_hists_legend.pdf}};
    \end{tikzpicture}
    \caption{Distributions of performance scores for the three detection methods.}
    \label{fig:metric_hists}
\end{figure}

==> images/mixes_summary.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node at (-0.25\linewidth, 0.0125\linewidth) {\includegraphics[width=0.42\linewidth]{images/dataset_summary/mixes_class_hist.pdf}};
        \node at (0.125\linewidth, 0) {\includegraphics[width=0.23\linewidth]{images/dataset_summary/mixes_count_hist_half.pdf}};
        \node at (0.375\linewidth, 0) {\includegraphics[width=0.23\linewidth]{images/dataset_summary/mixes_classcount_hist_half.pdf}};  
    \node[text=black, font=\scriptsize] at (-0.25\linewidth, -1.25) {\parbox[t]{0.4\linewidth}{(a) Class distribution for bugs from  mixture volumes.}};
    \node[text=black, font=\scriptsize] at (0.25\linewidth, -1.25) {\parbox[t]{0.45\linewidth}{(b) Distribution of the number of bugs per volume and the number of classes per volume.}};
    \end{tikzpicture}
    \caption{Summary of volumes from scans of bug mixtures.}
    \label{fig:mixes_summary}
\end{figure}
